Note on Phase Space Contraction and Entropy Production in Thermostatted Hamiltonian Systems

The phase space contraction and the entropy production rates of Hamiltonian systems in an external field, thermostatted to obtain a stationary state are considered. While for stationary states with a constant kinetic energy the two rates are formally equal for all numbers of particles N, for stationary states with constant total (kinetic and potential) energy this only obtains for large N. However, in both cases a large number of particles is required to obtain equality with the entropy production rate of Irreversible Thermodynamics. Consequences of this for the positivity of the transport coefficients and for the Onsager relations are discussed. Numerical results are presented for the special case of the Lorentz gas.

==> (inline-0) <==
\begin{tabular}{||r|c|c|c|c|c|c||} \hline
time  &    N=8   & N=56     &  N=456   &  N=5740  &  N=45240   &  106250 \\
\hline
2 &     -0.24566 & -0.06059 & -0.07124 & -0.06192 & -0.06692   & -0.06667 \\
\hline
32 &    -0.09114 &  0.01166 & -0.02489 & -0.00916 & -0.00911   & -0.00505 \\
\hline
128 &   -0.13363 & -0.01238 & -0.01449 & 0.00004  & -0.00148   & -0.00161 \\
\hline
8192 &  -0.00495 & -0.03573 &  0.00630 & -0.00331 & -0.00049   & -0.00166 \\
\hline
16384 & -0.09726 & -0.04374 & 0.01165  & 0.00121  & -0.00134   & -0.00135 \\ 
\hline
\end{tabular}
\end{center}
\end{table}

\vskip 50pt

\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1102,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,221){\makebox(0,0)[r]{0.1}}
\put(1022.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,520){\makebox(0,0)[r]{0.25}}
\put(1022.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,818){\makebox(0,0)[r]{0.4}}
\put(1022.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,81){\makebox(0,0){1}}
\put(259.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,81){\makebox(0,0){$10^3$}}
\put(595.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930,81){\makebox(0,0){$10^6$}}
\put(930.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1042.0,122.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,818.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(82,670){\makebox(0,0){$D_{\mbox{sim}}$}}
\put(761,-1){\makebox(0,0){Collisions/particle}}
\put(621,900){\makebox(0,0){$D_{\mbox{sim}}$ for various ensembles}}
\put(662,261){\makebox(0,0)[l]{N=4}}
\put(611,619){\makebox(0,0)[l]{N=32}}
\put(207,341){\makebox(0,0)[l]{N=152520}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\multiput(451.58,122.00)(0.494,4.338){29}{\rule{0.119pt}{3.500pt}}
\multiput(450.17,122.00)(16.000,128.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(467.58,258.00)(0.499,1.785){161}{\rule{0.120pt}{1.524pt}}
\multiput(466.17,258.00)(82.000,288.836){2}{\rule{0.400pt}{0.762pt}}
\multiput(549.00,548.92)(0.532,-0.497){57}{\rule{0.527pt}{0.120pt}}
\multiput(549.00,549.17)(30.907,-30.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(581.58,513.05)(0.497,-1.984){61}{\rule{0.120pt}{1.675pt}}
\multiput(580.17,516.52)(32.000,-122.523){2}{\rule{0.400pt}{0.838pt}}
\multiput(613.58,385.99)(0.497,-2.306){63}{\rule{0.120pt}{1.930pt}}
\multiput(612.17,389.99)(33.000,-146.994){2}{\rule{0.400pt}{0.965pt}}
\multiput(646.58,243.00)(0.497,2.337){63}{\rule{0.120pt}{1.955pt}}
\multiput(645.17,243.00)(33.000,148.943){2}{\rule{0.400pt}{0.977pt}}
\multiput(679.58,396.00)(0.498,0.900){65}{\rule{0.120pt}{0.818pt}}
\multiput(678.17,396.00)(34.000,59.303){2}{\rule{0.400pt}{0.409pt}}
\multiput(713.58,452.24)(0.498,-1.316){65}{\rule{0.120pt}{1.147pt}}
\multiput(712.17,454.62)(34.000,-86.619){2}{\rule{0.400pt}{0.574pt}}
\multiput(747.58,368.00)(0.497,0.545){63}{\rule{0.120pt}{0.536pt}}
\multiput(746.17,368.00)(33.000,34.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(780.58,396.60)(0.498,-2.119){65}{\rule{0.120pt}{1.782pt}}
\multiput(779.17,400.30)(34.000,-139.301){2}{\rule{0.400pt}{0.891pt}}
\multiput(814.58,257.21)(0.497,-1.020){63}{\rule{0.120pt}{0.912pt}}
\multiput(813.17,259.11)(33.000,-65.107){2}{\rule{0.400pt}{0.456pt}}
\multiput(847.58,194.00)(0.498,0.633){65}{\rule{0.120pt}{0.606pt}}
\multiput(846.17,194.00)(34.000,41.742){2}{\rule{0.400pt}{0.303pt}}
\multiput(881.58,237.00)(0.498,0.514){65}{\rule{0.120pt}{0.512pt}}
\multiput(880.17,237.00)(34.000,33.938){2}{\rule{0.400pt}{0.256pt}}
\multiput(915.58,272.00)(0.498,1.405){65}{\rule{0.120pt}{1.218pt}}
\multiput(914.17,272.00)(34.000,92.473){2}{\rule{0.400pt}{0.609pt}}
\multiput(949.58,367.00)(0.497,6.182){63}{\rule{0.120pt}{4.997pt}}
\multiput(948.17,367.00)(33.000,393.629){2}{\rule{0.400pt}{2.498pt}}
\multiput(982.58,758.52)(0.498,-3.664){65}{\rule{0.120pt}{3.006pt}}
\multiput(981.17,764.76)(34.000,-240.761){2}{\rule{0.400pt}{1.503pt}}
\put(467,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,550){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(713,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(780,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(814,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(847,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(881,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,771){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,513){\usebox{\plotpoint}}
\multiput(382.58,502.82)(0.497,-2.965){63}{\rule{0.120pt}{2.452pt}}
\multiput(381.17,507.91)(33.000,-188.912){2}{\rule{0.400pt}{1.226pt}}
\multiput(415.58,319.00)(0.497,1.638){53}{\rule{0.120pt}{1.400pt}}
\multiput(414.17,319.00)(28.000,88.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(443.58,410.00)(0.497,2.352){63}{\rule{0.120pt}{1.967pt}}
\multiput(442.17,410.00)(33.000,149.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(476.58,560.51)(0.498,-0.930){65}{\rule{0.120pt}{0.841pt}}
\multiput(475.17,562.25)(34.000,-61.254){2}{\rule{0.400pt}{0.421pt}}
\multiput(510.58,501.00)(0.498,1.569){65}{\rule{0.120pt}{1.347pt}}
\multiput(509.17,501.00)(34.000,103.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(544.58,607.00)(0.498,0.915){65}{\rule{0.120pt}{0.829pt}}
\multiput(543.17,607.00)(34.000,60.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(578.58,662.28)(0.498,-1.911){65}{\rule{0.120pt}{1.618pt}}
\multiput(577.17,665.64)(34.000,-125.642){2}{\rule{0.400pt}{0.809pt}}
\multiput(612.00,540.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(612.00,539.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(646.58,560.36)(0.497,-1.280){63}{\rule{0.120pt}{1.118pt}}
\multiput(645.17,562.68)(33.000,-81.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(679.58,481.00)(0.498,1.792){65}{\rule{0.120pt}{1.524pt}}
\multiput(678.17,481.00)(34.000,117.838){2}{\rule{0.400pt}{0.762pt}}
\multiput(713.58,599.63)(0.498,-0.588){65}{\rule{0.120pt}{0.571pt}}
\multiput(712.17,600.82)(34.000,-38.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(747.58,556.96)(0.497,-1.403){63}{\rule{0.120pt}{1.215pt}}
\multiput(746.17,559.48)(33.000,-89.478){2}{\rule{0.400pt}{0.608pt}}
\multiput(780.58,470.00)(0.498,1.480){65}{\rule{0.120pt}{1.276pt}}
\multiput(779.17,470.00)(34.000,97.351){2}{\rule{0.400pt}{0.638pt}}
\multiput(814.58,570.00)(0.497,0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(813.17,570.00)(33.000,33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(847.58,601.75)(0.498,-0.856){65}{\rule{0.120pt}{0.782pt}}
\multiput(846.17,603.38)(34.000,-56.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(881.00,545.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(881.00,546.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(915.00,534.94)(18.466,-0.468){5}{\rule{12.800pt}{0.113pt}}
\multiput(915.00,535.17)(100.433,-4.000){2}{\rule{6.400pt}{0.400pt}}
\put(382,513){\makebox(0,0){$+$}}
\put(415,319){\makebox(0,0){$+$}}
\put(443,410){\makebox(0,0){$+$}}
\put(476,564){\makebox(0,0){$+$}}
\put(510,501){\makebox(0,0){$+$}}
\put(544,607){\makebox(0,0){$+$}}
\put(578,669){\makebox(0,0){$+$}}
\put(612,540){\makebox(0,0){$+$}}
\put(646,565){\makebox(0,0){$+$}}
\put(679,481){\makebox(0,0){$+$}}
\put(713,602){\makebox(0,0){$+$}}
\put(747,562){\makebox(0,0){$+$}}
\put(780,470){\makebox(0,0){$+$}}
\put(814,570){\makebox(0,0){$+$}}
\put(847,605){\makebox(0,0){$+$}}
\put(881,547){\makebox(0,0){$+$}}
\put(915,536){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,518){\usebox{\plotpoint}}
\put(201.00,518.00){\usebox{\plotpoint}}
\put(221.76,518.00){\usebox{\plotpoint}}
\put(242.51,518.00){\usebox{\plotpoint}}
\put(263.27,518.00){\usebox{\plotpoint}}
\put(284.02,518.00){\usebox{\plotpoint}}
\put(304.78,518.00){\usebox{\plotpoint}}
\put(325.53,518.00){\usebox{\plotpoint}}
\put(346.29,518.00){\usebox{\plotpoint}}
\put(367.04,518.00){\usebox{\plotpoint}}
\put(387.80,518.00){\usebox{\plotpoint}}
\put(408.55,518.00){\usebox{\plotpoint}}
\put(429.31,518.00){\usebox{\plotpoint}}
\put(450.07,518.00){\usebox{\plotpoint}}
\put(470.82,518.00){\usebox{\plotpoint}}
\put(491.58,518.00){\usebox{\plotpoint}}
\put(512.33,518.00){\usebox{\plotpoint}}
\put(533.09,518.00){\usebox{\plotpoint}}
\put(553.84,518.00){\usebox{\plotpoint}}
\put(574.60,518.00){\usebox{\plotpoint}}
\put(595.35,518.00){\usebox{\plotpoint}}
\put(616.11,518.00){\usebox{\plotpoint}}
\put(636.87,518.00){\usebox{\plotpoint}}
\put(657.62,518.00){\usebox{\plotpoint}}
\put(678.38,518.00){\usebox{\plotpoint}}
\put(699.13,518.00){\usebox{\plotpoint}}
\put(719.89,518.00){\usebox{\plotpoint}}
\put(740.64,518.00){\usebox{\plotpoint}}
\put(761.40,518.00){\usebox{\plotpoint}}
\put(782.15,518.00){\usebox{\plotpoint}}
\put(802.91,518.00){\usebox{\plotpoint}}
\put(823.66,518.00){\usebox{\plotpoint}}
\put(844.42,518.00){\usebox{\plotpoint}}
\put(865.18,518.00){\usebox{\plotpoint}}
\put(885.93,518.00){\usebox{\plotpoint}}
\put(906.69,518.00){\usebox{\plotpoint}}
\put(927.44,518.00){\usebox{\plotpoint}}
\put(948.20,518.00){\usebox{\plotpoint}}
\put(968.95,518.00){\usebox{\plotpoint}}
\put(989.71,518.00){\usebox{\plotpoint}}
\put(1010.46,518.00){\usebox{\plotpoint}}
\put(1031.22,518.00){\usebox{\plotpoint}}
\put(1042,518){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(747,518){\usebox{\plotpoint}}
\multiput(559.32,516.95)(-7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(568.66,517.17)(-23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\put(578.0,518.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\multiput(496.47,513.94)(-4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(503.74,514.17)(-26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(465.63,509.93)(-3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(471.31,510.17)(-27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(438.45,504.92)(-1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(441.23,505.17)(-31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(407.87,493.92)(-0.515,-0.499){127}{\rule{0.512pt}{0.120pt}}
\multiput(408.94,494.17)(-65.937,-65.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(341.92,427.39)(-0.498,-0.662){65}{\rule{0.120pt}{0.629pt}}
\multiput(342.17,428.69)(-34.000,-43.694){2}{\rule{0.400pt}{0.315pt}}
\put(747,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(713,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(578,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(511,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(477,511){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(444,506){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(410,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(343,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(309,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(511.0,515.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\end{picture}
\vskip 5cm
Figure 1
\end{center}
\end{figure}

\vskip 50pt

\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1102,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,122){\makebox(0,0)[r]{0.52}}
\put(1022.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,470){\makebox(0,0)[r]{0.6}}
\put(1022.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,818){\makebox(0,0)[r]{0.68}}
\put(1022.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,81){\makebox(0,0){1}}
\put(201.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622,81){\makebox(0,0){$10^3$}}
\put(622.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042,81){\makebox(0,0){$10^6$}}
\put(1042.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1042.0,122.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,818.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(82,670){\makebox(0,0){$p^\Phi V$}}
\put(821,-1){\makebox(0,0){Collisions/particle}}
\put(621,900){\makebox(0,0){$p^\Phi V$ for various ensembles}}
\put(579,557){\makebox(0,0)[l]{N=4}}
\put(397,775){\makebox(0,0)[l]{N=32}}
\put(284,457){\makebox(0,0)[l]{N=456}}
\put(243,187){\makebox(0,0)[l]{N=5740}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\multiput(550.58,786.04)(0.494,-9.752){25}{\rule{0.119pt}{7.700pt}}
\multiput(549.17,802.02)(14.000,-250.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(564.58,545.86)(0.498,-1.735){77}{\rule{0.120pt}{1.480pt}}
\multiput(563.17,548.93)(40.000,-134.928){2}{\rule{0.400pt}{0.740pt}}
\multiput(604.58,409.39)(0.498,-1.268){77}{\rule{0.120pt}{1.110pt}}
\multiput(603.17,411.70)(40.000,-98.696){2}{\rule{0.400pt}{0.555pt}}
\multiput(644.58,310.20)(0.498,-0.720){79}{\rule{0.120pt}{0.676pt}}
\multiput(643.17,311.60)(41.000,-57.598){2}{\rule{0.400pt}{0.338pt}}
\multiput(685.00,252.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(685.00,253.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\put(727,248.17){\rule{8.700pt}{0.400pt}}
\multiput(727.00,247.17)(24.943,2.000){2}{\rule{4.350pt}{0.400pt}}
\multiput(770.00,248.92)(1.421,-0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(770.00,249.17)(39.468,-15.000){2}{\rule{0.610pt}{0.400pt}}
\put(812,233.67){\rule{10.118pt}{0.400pt}}
\multiput(812.00,234.17)(21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(896,232.17){\rule{8.500pt}{0.400pt}}
\multiput(896.00,233.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\put(938,232.17){\rule{8.700pt}{0.400pt}}
\multiput(938.00,231.17)(24.943,2.000){2}{\rule{4.350pt}{0.400pt}}
\put(981,233.67){\rule{10.118pt}{0.400pt}}
\multiput(981.00,233.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(854.0,234.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(564,552){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(770,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(938,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023.0,235.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(355,786){\usebox{\plotpoint}}
\multiput(355.58,782.87)(0.498,-0.819){79}{\rule{0.120pt}{0.754pt}}
\multiput(354.17,784.44)(41.000,-65.436){2}{\rule{0.400pt}{0.377pt}}
\multiput(396.58,700.46)(0.498,-5.507){67}{\rule{0.120pt}{4.466pt}}
\multiput(395.17,709.73)(35.000,-372.731){2}{\rule{0.400pt}{2.233pt}}
\multiput(431.58,331.32)(0.498,-1.594){79}{\rule{0.120pt}{1.368pt}}
\multiput(430.17,334.16)(41.000,-127.160){2}{\rule{0.400pt}{0.684pt}}
\multiput(472.00,205.93)(2.475,-0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(472.00,206.17)(38.826,-9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(515.00,198.58)(1.362,0.494){29}{\rule{1.175pt}{0.119pt}}
\multiput(515.00,197.17)(40.561,16.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(558.00,214.58)(0.830,0.497){49}{\rule{0.762pt}{0.120pt}}
\multiput(558.00,213.17)(41.419,26.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(601.00,240.61)(9.169,0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(601.00,239.17)(30.169,3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(643.00,241.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(643.00,242.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(685.00,235.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(685.00,234.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(727.00,237.95)(9.393,-0.447){3}{\rule{5.833pt}{0.108pt}}
\multiput(727.00,238.17)(30.893,-3.000){2}{\rule{2.917pt}{0.400pt}}
\multiput(770.00,234.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(770.00,235.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\put(854,230.67){\rule{10.118pt}{0.400pt}}
\multiput(854.00,230.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(896,230.67){\rule{10.118pt}{0.400pt}}
\multiput(896.00,231.17)(21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(938,230.67){\rule{10.118pt}{0.400pt}}
\multiput(938.00,230.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(980,231.67){\rule{10.359pt}{0.400pt}}
\multiput(980.00,231.17)(21.500,1.000){2}{\rule{5.179pt}{0.400pt}}
\put(812.0,231.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(355,786){\makebox(0,0){$+$}}
\put(396,719){\makebox(0,0){$+$}}
\put(431,337){\makebox(0,0){$+$}}
\put(472,207){\makebox(0,0){$+$}}
\put(515,198){\makebox(0,0){$+$}}
\put(558,214){\makebox(0,0){$+$}}
\put(601,240){\makebox(0,0){$+$}}
\put(643,243){\makebox(0,0){$+$}}
\put(685,235){\makebox(0,0){$+$}}
\put(727,239){\makebox(0,0){$+$}}
\put(770,236){\makebox(0,0){$+$}}
\put(812,231){\makebox(0,0){$+$}}
\put(854,231){\makebox(0,0){$+$}}
\put(896,232){\makebox(0,0){$+$}}
\put(938,231){\makebox(0,0){$+$}}
\put(980,232){\makebox(0,0){$+$}}
\put(1023,233){\makebox(0,0){$+$}}
\put(1023.0,233.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(896,233){\usebox{\plotpoint}}
\put(643,232.67){\rule{30.594pt}{0.400pt}}
\multiput(706.50,232.17)(-63.500,1.000){2}{\rule{15.297pt}{0.400pt}}
\put(601,233.67){\rule{10.118pt}{0.400pt}}
\multiput(622.00,233.17)(-21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(559,233.67){\rule{10.118pt}{0.400pt}}
\multiput(580.00,234.17)(-21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(516,233.67){\rule{10.359pt}{0.400pt}}
\multiput(537.50,233.17)(-21.500,1.000){2}{\rule{5.179pt}{0.400pt}}
\multiput(492.34,233.95)(-9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(504.17,234.17)(-30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(450.34,232.61)(-9.169,0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(462.17,231.17)(-30.169,3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(424.61,235.58)(-2.163,0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(428.31,234.17)(-38.306,10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(382.61,245.58)(-2.163,0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(386.31,244.17)(-38.306,10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(339.84,253.93)(-2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(343.92,254.17)(-37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(303.75,244.92)(-0.551,-0.498){75}{\rule{0.541pt}{0.120pt}}
\multiput(304.88,245.17)(-41.877,-39.000){2}{\rule{0.271pt}{0.400pt}}
\put(896,233){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(854,233){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(812,233){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(770,233){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(643,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(516,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,232){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(432,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(390,245){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(348,255){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(306,246){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(263,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(770.0,233.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,234){\usebox{\plotpoint}}
\put(201.00,234.00){\usebox{\plotpoint}}
\put(221.76,234.00){\usebox{\plotpoint}}
\put(242.51,234.00){\usebox{\plotpoint}}
\put(263.27,234.00){\usebox{\plotpoint}}
\put(284.02,234.00){\usebox{\plotpoint}}
\put(304.78,234.00){\usebox{\plotpoint}}
\put(325.53,234.00){\usebox{\plotpoint}}
\put(346.29,234.00){\usebox{\plotpoint}}
\put(367.04,234.00){\usebox{\plotpoint}}
\put(387.80,234.00){\usebox{\plotpoint}}
\put(408.55,234.00){\usebox{\plotpoint}}
\put(429.31,234.00){\usebox{\plotpoint}}
\put(450.07,234.00){\usebox{\plotpoint}}
\put(470.82,234.00){\usebox{\plotpoint}}
\put(491.58,234.00){\usebox{\plotpoint}}
\put(512.33,234.00){\usebox{\plotpoint}}
\put(533.09,234.00){\usebox{\plotpoint}}
\put(553.84,234.00){\usebox{\plotpoint}}
\put(574.60,234.00){\usebox{\plotpoint}}
\put(595.35,234.00){\usebox{\plotpoint}}
\put(616.11,234.00){\usebox{\plotpoint}}
\put(636.87,234.00){\usebox{\plotpoint}}
\put(657.62,234.00){\usebox{\plotpoint}}
\put(678.38,234.00){\usebox{\plotpoint}}
\put(699.13,234.00){\usebox{\plotpoint}}
\put(719.89,234.00){\usebox{\plotpoint}}
\put(740.64,234.00){\usebox{\plotpoint}}
\put(761.40,234.00){\usebox{\plotpoint}}
\put(782.15,234.00){\usebox{\plotpoint}}
\put(802.91,234.00){\usebox{\plotpoint}}
\put(823.66,234.00){\usebox{\plotpoint}}
\put(844.42,234.00){\usebox{\plotpoint}}
\put(865.18,234.00){\usebox{\plotpoint}}
\put(885.93,234.00){\usebox{\plotpoint}}
\put(906.69,234.00){\usebox{\plotpoint}}
\put(927.44,234.00){\usebox{\plotpoint}}
\put(948.20,234.00){\usebox{\plotpoint}}
\put(968.95,234.00){\usebox{\plotpoint}}
\put(989.71,234.00){\usebox{\plotpoint}}
\put(1010.46,234.00){\usebox{\plotpoint}}
\put(1031.22,234.00){\usebox{\plotpoint}}
\put(1042,234){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,435){\usebox{\plotpoint}}
\multiput(267.58,430.10)(0.498,-1.357){77}{\rule{0.120pt}{1.180pt}}
\multiput(266.17,432.55)(40.000,-105.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(307.00,327.58)(1.789,0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(307.00,326.17)(38.887,12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(349.00,337.92)(1.330,-0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(349.00,338.17)(39.613,-16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(391.58,320.40)(0.498,-0.659){79}{\rule{0.120pt}{0.627pt}}
\multiput(390.17,321.70)(41.000,-52.699){2}{\rule{0.400pt}{0.313pt}}
\multiput(432.00,267.92)(2.005,-0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(432.00,268.17)(39.547,-11.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(475.00,256.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(475.00,257.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(517.00,250.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(517.00,251.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(559.00,242.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(559.00,243.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\put(601,235.67){\rule{10.118pt}{0.400pt}}
\multiput(601.00,236.17)(21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(643,234.67){\rule{10.118pt}{0.400pt}}
\multiput(643.00,235.17)(21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(685,233.17){\rule{8.500pt}{0.400pt}}
\multiput(685.00,234.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\put(812,232.67){\rule{9.877pt}{0.400pt}}
\multiput(812.00,232.17)(20.500,1.000){2}{\rule{4.938pt}{0.400pt}}
\put(727.0,233.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(267,435){\makebox(0,0){$\times$}}
\put(307,327){\makebox(0,0){$\times$}}
\put(349,339){\makebox(0,0){$\times$}}
\put(391,323){\makebox(0,0){$\times$}}
\put(432,269){\makebox(0,0){$\times$}}
\put(475,258){\makebox(0,0){$\times$}}
\put(517,252){\makebox(0,0){$\times$}}
\put(559,244){\makebox(0,0){$\times$}}
\put(601,237){\makebox(0,0){$\times$}}
\put(643,236){\makebox(0,0){$\times$}}
\put(685,235){\makebox(0,0){$\times$}}
\put(727,233){\makebox(0,0){$\times$}}
\put(770,233){\makebox(0,0){$\times$}}
\put(812,233){\makebox(0,0){$\times$}}
\put(853,234){\makebox(0,0){$\times$}}
\put(895,234){\makebox(0,0){$\times$}}
\put(853.0,234.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\end{picture}
\vskip 5cm
Figure 2
\end{center}
\end{figure}

\vskip 50pt

\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1102,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,122){\makebox(0,0)[r]{0.13}}
\put(1022.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,470){\makebox(0,0)[r]{.23}}
\put(1022.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,818){\makebox(0,0)[r]{0.33}}
\put(1022.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,81){\makebox(0,0){$10^4$}}
\put(201.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,81){\makebox(0,0){$10^5$}}
\put(481.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762,81){\makebox(0,0){$10^6$}}
\put(762.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042,81){\makebox(0,0){$10^7$}}
\put(1042.0,798.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,122.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1042.0,122.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,818.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(82,670){\makebox(0,0){$L$}}
\put(821,-1){\makebox(0,0){Collisions/particle}}
\put(621,900){\makebox(0,0){$L$ for various fields}}
\put(201.0,122.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(882,778){\makebox(0,0)[r]{$F_e=1.00$}}
\multiput(201.00,240.58)(2.435,0.492){21}{\rule{2.000pt}{0.119pt}}
\multiput(201.00,239.17)(52.849,12.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(258.00,252.58)(1.694,0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(258.00,251.17)(47.025,15.000){2}{\rule{0.717pt}{0.400pt}}
\put(308,265.17){\rule{7.100pt}{0.400pt}}
\multiput(308.00,266.17)(20.264,-2.000){2}{\rule{3.550pt}{0.400pt}}
\put(902.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\multiput(370.00,263.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(370.00,264.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(392,255.17){\rule{1.100pt}{0.400pt}}
\multiput(392.00,254.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(397.00,255.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(397.00,256.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\put(411,246.17){\rule{3.300pt}{0.400pt}}
\multiput(411.00,247.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(427.00,246.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(427.00,245.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(441.00,252.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(441.00,253.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(454,249.17){\rule{5.500pt}{0.400pt}}
\multiput(454.00,248.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(481.00,249.95)(10.955,-0.447){3}{\rule{6.767pt}{0.108pt}}
\multiput(481.00,250.17)(35.955,-3.000){2}{\rule{3.383pt}{0.400pt}}
\multiput(531.00,248.61)(7.607,0.447){3}{\rule{4.767pt}{0.108pt}}
\multiput(531.00,247.17)(25.107,3.000){2}{\rule{2.383pt}{0.400pt}}
\put(343.0,265.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(650,249.17){\rule{2.900pt}{0.400pt}}
\multiput(650.00,250.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(664,248.67){\rule{3.132pt}{0.400pt}}
\multiput(664.00,248.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(566.0,251.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(699,248.67){\rule{2.409pt}{0.400pt}}
\multiput(699.00,249.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(709,248.67){\rule{2.168pt}{0.400pt}}
\multiput(709.00,248.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(718,249.67){\rule{2.168pt}{0.400pt}}
\multiput(718.00,249.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(727,249.67){\rule{1.686pt}{0.400pt}}
\multiput(727.00,250.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(677.0,250.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(742,248.67){\rule{1.686pt}{0.400pt}}
\multiput(742.00,249.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(749,247.67){\rule{1.445pt}{0.400pt}}
\multiput(749.00,248.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(734.0,250.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(768,247.67){\rule{1.204pt}{0.400pt}}
\multiput(768.00,247.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(755.0,248.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(784,247.67){\rule{1.204pt}{0.400pt}}
\multiput(784.00,248.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(789,246.67){\rule{1.204pt}{0.400pt}}
\multiput(789.00,247.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(794,246.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,246.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,247.67){\rule{1.204pt}{0.400pt}}
\multiput(798.00,247.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(803,247.67){\rule{0.964pt}{0.400pt}}
\multiput(803.00,248.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(773.0,249.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(811,246.67){\rule{0.964pt}{0.400pt}}
\multiput(811.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(815,245.67){\rule{0.964pt}{0.400pt}}
\multiput(815.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(807.0,248.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(830,245.67){\rule{0.723pt}{0.400pt}}
\multiput(830.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819.0,246.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(846,245.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833.0,247.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(860,244.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,246.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(876,243.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,243.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863.0,245.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(887,244.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,245.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(903,244.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.0,246.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(912,244.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,245.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(921,244.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(924,244.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,244.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,245.0){\usebox{\plotpoint}}
\put(929,244.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956,244.67){\rule{0.482pt}{0.400pt}}
\multiput(956.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930.0,246.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(960,243.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,243.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,243.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(958.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964.0,244.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(1024,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,244.0){\usebox{\plotpoint}}
\put(1026,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,244.0){\usebox{\plotpoint}}
\put(1028,244){\usebox{\plotpoint}}
\put(1033,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,244.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1034.0,244.0){\usebox{\plotpoint}}
\put(1036,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037.0,245.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(882,737){\makebox(0,0)[r]{"~~$=0.10$}}
\multiput(902,737)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1002,737){\usebox{\plotpoint}}
\multiput(268,122)(11.997,16.937){2}{\usebox{\plotpoint}}
\multiput(285,146)(13.287,15.945){4}{\usebox{\plotpoint}}
\multiput(335,206)(7.596,19.316){4}{\usebox{\plotpoint}}
\multiput(370,295)(5.461,-20.024){5}{\usebox{\plotpoint}}
\multiput(397,196)(7.361,19.406){3}{\usebox{\plotpoint}}
\multiput(419,254)(9.481,-18.463){2}{\usebox{\plotpoint}}
\multiput(438,217)(11.853,-17.038){2}{\usebox{\plotpoint}}
\multiput(454,194)(5.370,20.049){2}{\usebox{\plotpoint}}
\multiput(469,250)(3.367,-20.481){4}{\usebox{\plotpoint}}
\multiput(481,177)(8.524,18.924){6}{\usebox{\plotpoint}}
\multiput(531,288)(11.589,17.219){3}{\usebox{\plotpoint}}
\put(577.99,347.55){\usebox{\plotpoint}}
\multiput(593,357)(16.424,12.691){2}{\usebox{\plotpoint}}
\put(627.79,363.23){\usebox{\plotpoint}}
\put(644.11,365.59){\usebox{\plotpoint}}
\put(662.62,374.51){\usebox{\plotpoint}}
\put(680.37,365.16){\usebox{\plotpoint}}
\put(699.63,366.11){\usebox{\plotpoint}}
\put(711.39,349.02){\usebox{\plotpoint}}
\put(723.29,332.12){\usebox{\plotpoint}}
\put(742.04,329.94){\usebox{\plotpoint}}
\put(754.61,326.55){\usebox{\plotpoint}}
\put(766.27,314.42){\usebox{\plotpoint}}
\put(781.67,312.13){\usebox{\plotpoint}}
\put(795.10,315.92){\usebox{\plotpoint}}
\put(809.41,323.98){\usebox{\plotpoint}}
\put(825.88,329.00){\usebox{\plotpoint}}
\put(841.82,324.79){\usebox{\plotpoint}}
\put(857.57,321.00){\usebox{\plotpoint}}
\put(868.26,331.83){\usebox{\plotpoint}}
\put(882.79,328.14){\usebox{\plotpoint}}
\put(897.66,333.00){\usebox{\plotpoint}}
\put(912.10,340.90){\usebox{\plotpoint}}
\put(929.04,340.96){\usebox{\plotpoint}}
\put(944.43,338.57){\usebox{\plotpoint}}
\put(959.13,338.13){\usebox{\plotpoint}}
\put(974.44,342.12){\usebox{\plotpoint}}
\put(989.38,340.38){\usebox{\plotpoint}}
\put(1004.65,345.65){\usebox{\plotpoint}}
\put(1020.13,345.87){\usebox{\plotpoint}}
\put(1034.00,345.40){\usebox{\plotpoint}}
\put(1042,344){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(882,696){\makebox(0,0)[r]{"~~$=0.01$}}
\put(902.0,696.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(397,275){\usebox{\plotpoint}}
\multiput(399.24,231.41)(0.501,-4.377){26}{\rule{0.121pt}{10.500pt}}
\multiput(394.51,253.21)(18.000,-131.207){2}{\rule{1.200pt}{5.250pt}}
\multiput(539.24,122.00)(0.500,3.797){48}{\rule{0.121pt}{9.279pt}}
\multiput(534.51,122.00)(29.000,197.740){2}{\rule{1.200pt}{4.640pt}}
\multiput(568.24,339.00)(0.500,3.043){44}{\rule{0.121pt}{7.500pt}}
\multiput(563.51,339.00)(27.000,146.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(595.24,501.00)(0.501,1.509){34}{\rule{0.121pt}{3.900pt}}
\multiput(590.51,501.00)(22.000,57.905){2}{\rule{1.200pt}{1.950pt}}
\multiput(617.24,567.00)(0.501,3.971){28}{\rule{0.121pt}{9.584pt}}
\multiput(612.51,567.00)(19.000,127.107){2}{\rule{1.200pt}{4.792pt}}
\multiput(636.24,714.00)(0.501,3.056){22}{\rule{0.121pt}{7.425pt}}
\multiput(631.51,714.00)(16.000,79.589){2}{\rule{1.200pt}{3.713pt}}
\multiput(652.24,769.68)(0.501,-3.981){18}{\rule{0.121pt}{9.471pt}}
\multiput(647.51,789.34)(14.000,-87.342){2}{\rule{1.200pt}{4.736pt}}
\multiput(666.24,605.73)(0.501,-10.115){16}{\rule{0.121pt}{23.192pt}}
\multiput(661.51,653.86)(13.000,-199.863){2}{\rule{1.200pt}{11.596pt}}
\multiput(679.24,454.00)(0.501,0.534){14}{\rule{0.121pt}{1.700pt}}
\multiput(674.51,454.00)(12.000,10.472){2}{\rule{1.200pt}{0.850pt}}
\multiput(691.24,453.31)(0.502,-1.367){10}{\rule{0.121pt}{3.540pt}}
\multiput(686.51,460.65)(10.000,-19.653){2}{\rule{1.200pt}{1.770pt}}
\multiput(701.24,372.01)(0.502,-7.445){10}{\rule{0.121pt}{16.620pt}}
\multiput(696.51,406.50)(10.000,-101.504){2}{\rule{1.200pt}{8.310pt}}
\multiput(711.24,305.00)(0.502,1.736){8}{\rule{0.121pt}{4.300pt}}
\multiput(706.51,305.00)(9.000,21.075){2}{\rule{1.200pt}{2.150pt}}
\multiput(720.24,309.96)(0.502,-2.565){8}{\rule{0.121pt}{6.033pt}}
\multiput(715.51,322.48)(9.000,-30.478){2}{\rule{1.200pt}{3.017pt}}
\multiput(729.24,282.22)(0.505,-0.738){4}{\rule{0.122pt}{2.357pt}}
\multiput(724.51,287.11)(7.000,-7.108){2}{\rule{1.200pt}{1.179pt}}
\multiput(736.24,280.00)(0.503,5.335){6}{\rule{0.121pt}{11.400pt}}
\multiput(731.51,280.00)(8.000,50.339){2}{\rule{1.200pt}{5.700pt}}
\multiput(744.24,354.00)(0.505,5.929){4}{\rule{0.122pt}{11.614pt}}
\multiput(739.51,354.00)(7.000,41.894){2}{\rule{1.200pt}{5.807pt}}
\multiput(751.24,394.68)(0.509,-3.678){2}{\rule{0.123pt}{6.100pt}}
\multiput(746.51,407.34)(6.000,-16.339){2}{\rule{1.200pt}{3.050pt}}
\multiput(757.24,391.00)(0.505,3.526){4}{\rule{0.122pt}{7.329pt}}
\multiput(752.51,391.00)(7.000,25.789){2}{\rule{1.200pt}{3.664pt}}
\multiput(764.24,432.00)(0.509,6.225){2}{\rule{0.123pt}{9.100pt}}
\multiput(759.51,432.00)(6.000,25.112){2}{\rule{1.200pt}{4.550pt}}
\put(768.01,476){\rule{1.200pt}{5.541pt}}
\multiput(765.51,476.00)(5.000,11.500){2}{\rule{1.200pt}{2.770pt}}
\multiput(775.24,439.64)(0.509,-10.639){2}{\rule{0.123pt}{14.300pt}}
\multiput(770.51,469.32)(6.000,-40.320){2}{\rule{1.200pt}{7.150pt}}
\put(779.01,429){\rule{1.200pt}{12.527pt}}
\multiput(776.51,429.00)(5.000,26.000){2}{\rule{1.200pt}{6.263pt}}
\put(784.01,470){\rule{1.200pt}{2.650pt}}
\multiput(781.51,475.50)(5.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(789.01,428){\rule{1.200pt}{10.118pt}}
\multiput(786.51,449.00)(5.000,-21.000){2}{\rule{1.200pt}{5.059pt}}
\put(794,425.01){\rule{0.964pt}{1.200pt}}
\multiput(794.00,425.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(798.01,396){\rule{1.200pt}{7.468pt}}
\multiput(795.51,411.50)(5.000,-15.500){2}{\rule{1.200pt}{3.734pt}}
\put(802.51,396){\rule{1.200pt}{8.913pt}}
\multiput(800.51,396.00)(4.000,18.500){2}{\rule{1.200pt}{4.457pt}}
\put(806.51,427){\rule{1.200pt}{1.445pt}}
\multiput(804.51,430.00)(4.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(810.51,427){\rule{1.200pt}{7.227pt}}
\multiput(808.51,427.00)(4.000,15.000){2}{\rule{1.200pt}{3.613pt}}
\put(814.51,457){\rule{1.200pt}{4.336pt}}
\multiput(812.51,457.00)(4.000,9.000){2}{\rule{1.200pt}{2.168pt}}
\put(819,474.51){\rule{0.964pt}{1.200pt}}
\multiput(819.00,472.51)(2.000,4.000){2}{\rule{0.482pt}{1.200pt}}
\put(822.01,479){\rule{1.200pt}{1.927pt}}
\multiput(820.51,479.00)(3.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(825.51,447){\rule{1.200pt}{9.636pt}}
\multiput(823.51,467.00)(4.000,-20.000){2}{\rule{1.200pt}{4.818pt}}
\put(829.01,409){\rule{1.200pt}{9.154pt}}
\multiput(827.51,428.00)(3.000,-19.000){2}{\rule{1.200pt}{4.577pt}}
\put(832.51,409){\rule{1.200pt}{6.504pt}}
\multiput(830.51,409.00)(4.000,13.500){2}{\rule{1.200pt}{3.252pt}}
\put(836.01,436){\rule{1.200pt}{1.927pt}}
\multiput(834.51,436.00)(3.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(839.01,427){\rule{1.200pt}{4.095pt}}
\multiput(837.51,435.50)(3.000,-8.500){2}{\rule{1.200pt}{2.048pt}}
\put(843,425.51){\rule{0.723pt}{1.200pt}}
\multiput(843.00,424.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(845.01,396){\rule{1.200pt}{7.950pt}}
\multiput(843.51,412.50)(3.000,-16.500){2}{\rule{1.200pt}{3.975pt}}
\put(848.01,344){\rule{1.200pt}{12.527pt}}
\multiput(846.51,370.00)(3.000,-26.000){2}{\rule{1.200pt}{6.263pt}}
\put(851.01,344){\rule{1.200pt}{7.950pt}}
\multiput(849.51,344.00)(3.000,16.500){2}{\rule{1.200pt}{3.975pt}}
\put(854.01,348){\rule{1.200pt}{6.986pt}}
\multiput(852.51,362.50)(3.000,-14.500){2}{\rule{1.200pt}{3.493pt}}
\put(856.51,344){\rule{1.200pt}{0.964pt}}
\multiput(855.51,346.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(859.01,339){\rule{1.200pt}{1.204pt}}
\multiput(857.51,341.50)(3.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(863,338.01){\rule{0.723pt}{1.200pt}}
\multiput(863.00,336.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(864.51,328){\rule{1.200pt}{3.373pt}}
\multiput(863.51,335.00)(2.000,-7.000){2}{\rule{1.200pt}{1.686pt}}
\put(867.01,328){\rule{1.200pt}{3.854pt}}
\multiput(865.51,328.00)(3.000,8.000){2}{\rule{1.200pt}{1.927pt}}
\put(869.51,344){\rule{1.200pt}{6.986pt}}
\multiput(868.51,344.00)(2.000,14.500){2}{\rule{1.200pt}{3.493pt}}
\put(872.01,373){\rule{1.200pt}{14.695pt}}
\multiput(870.51,373.00)(3.000,30.500){2}{\rule{1.200pt}{7.347pt}}
\put(874.51,417){\rule{1.200pt}{4.095pt}}
\multiput(873.51,425.50)(2.000,-8.500){2}{\rule{1.200pt}{2.048pt}}
\put(878,413.51){\rule{0.482pt}{1.200pt}}
\multiput(878.00,414.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(879.01,389){\rule{1.200pt}{6.263pt}}
\multiput(877.51,402.00)(3.000,-13.000){2}{\rule{1.200pt}{3.132pt}}
\put(881.51,389){\rule{1.200pt}{7.468pt}}
\multiput(880.51,389.00)(2.000,15.500){2}{\rule{1.200pt}{3.734pt}}
\put(883.51,420){\rule{1.200pt}{1.204pt}}
\multiput(882.51,420.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(885.51,420){\rule{1.200pt}{1.204pt}}
\multiput(884.51,422.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(887.51,395){\rule{1.200pt}{6.023pt}}
\multiput(886.51,407.50)(2.000,-12.500){2}{\rule{1.200pt}{3.011pt}}
\put(889.51,395){\rule{1.200pt}{10.600pt}}
\multiput(888.51,395.00)(2.000,22.000){2}{\rule{1.200pt}{5.300pt}}
\put(891.51,439){\rule{1.200pt}{2.168pt}}
\multiput(890.51,439.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(893.51,444){\rule{1.200pt}{0.964pt}}
\multiput(892.51,446.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(895.51,444){\rule{1.200pt}{2.650pt}}
\multiput(894.51,444.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(897.51,414){\rule{1.200pt}{9.877pt}}
\multiput(896.51,434.50)(2.000,-20.500){2}{\rule{1.200pt}{4.938pt}}
\put(899.51,395){\rule{1.200pt}{4.577pt}}
\multiput(898.51,404.50)(2.000,-9.500){2}{\rule{1.200pt}{2.289pt}}
\put(901.51,395){\rule{1.200pt}{1.927pt}}
\multiput(900.51,395.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(903.51,403){\rule{1.200pt}{1.445pt}}
\multiput(902.51,403.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(905.51,409){\rule{1.200pt}{3.373pt}}
\multiput(904.51,409.00)(2.000,7.000){2}{\rule{1.200pt}{1.686pt}}
\put(907.51,412){\rule{1.200pt}{2.650pt}}
\multiput(906.51,417.50)(2.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(911,409.01){\rule{0.241pt}{1.200pt}}
\multiput(911.00,409.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(910.51,396){\rule{1.200pt}{3.614pt}}
\multiput(909.51,403.50)(2.000,-7.500){2}{\rule{1.200pt}{1.807pt}}
\put(912.51,396){\rule{1.200pt}{1.204pt}}
\multiput(911.51,396.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(914.51,401){\rule{1.200pt}{2.891pt}}
\multiput(913.51,401.00)(2.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\put(916.01,413){\rule{1.200pt}{3.132pt}}
\multiput(915.51,413.00)(1.000,6.500){2}{\rule{1.200pt}{1.566pt}}
\put(917.51,426){\rule{1.200pt}{2.891pt}}
\multiput(916.51,426.00)(2.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\put(919.51,433){\rule{1.200pt}{1.204pt}}
\multiput(918.51,435.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(921.01,433){\rule{1.200pt}{0.964pt}}
\multiput(920.51,433.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(924,435.51){\rule{0.482pt}{1.200pt}}
\multiput(924.00,434.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(924.01,435){\rule{1.200pt}{0.964pt}}
\multiput(923.51,437.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(925.51,422){\rule{1.200pt}{3.132pt}}
\multiput(924.51,428.50)(2.000,-6.500){2}{\rule{1.200pt}{1.566pt}}
\put(927.01,422){\rule{1.200pt}{6.023pt}}
\multiput(926.51,422.00)(1.000,12.500){2}{\rule{1.200pt}{3.011pt}}
\put(928.51,447){\rule{1.200pt}{6.263pt}}
\multiput(927.51,447.00)(2.000,13.000){2}{\rule{1.200pt}{3.132pt}}
\put(930.01,473){\rule{1.200pt}{4.818pt}}
\multiput(929.51,473.00)(1.000,10.000){2}{\rule{1.200pt}{2.409pt}}
\put(931.51,493){\rule{1.200pt}{2.650pt}}
\multiput(930.51,493.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(933.01,492){\rule{1.200pt}{2.891pt}}
\multiput(932.51,498.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(934.51,455){\rule{1.200pt}{8.913pt}}
\multiput(933.51,473.50)(2.000,-18.500){2}{\rule{1.200pt}{4.457pt}}
\put(936.01,455){\rule{1.200pt}{4.095pt}}
\multiput(935.51,455.00)(1.000,8.500){2}{\rule{1.200pt}{2.048pt}}
\put(937.51,451){\rule{1.200pt}{5.059pt}}
\multiput(936.51,461.50)(2.000,-10.500){2}{\rule{1.200pt}{2.529pt}}
\put(939.01,446){\rule{1.200pt}{1.204pt}}
\multiput(938.51,448.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(940.01,446){\rule{1.200pt}{3.854pt}}
\multiput(939.51,446.00)(1.000,8.000){2}{\rule{1.200pt}{1.927pt}}
\put(941.51,462){\rule{1.200pt}{1.445pt}}
\multiput(940.51,462.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(943.01,463){\rule{1.200pt}{1.204pt}}
\multiput(942.51,465.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(944.01,463){\rule{1.200pt}{1.686pt}}
\multiput(943.51,463.00)(1.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(945.51,466){\rule{1.200pt}{0.964pt}}
\multiput(944.51,468.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(947.01,466){\rule{1.200pt}{2.409pt}}
\multiput(946.51,466.00)(1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(948.01,456){\rule{1.200pt}{4.818pt}}
\multiput(947.51,466.00)(1.000,-10.000){2}{\rule{1.200pt}{2.409pt}}
\put(951,452.51){\rule{0.482pt}{1.200pt}}
\multiput(951.00,453.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(951.01,445){\rule{1.200pt}{2.168pt}}
\multiput(950.51,449.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(952.01,433){\rule{1.200pt}{2.891pt}}
\multiput(951.51,439.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(953.01,430){\rule{1.200pt}{0.723pt}}
\multiput(952.51,431.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(954.51,430){\rule{1.200pt}{1.686pt}}
\multiput(953.51,430.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(958,434.01){\rule{0.241pt}{1.200pt}}
\multiput(958.00,434.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(957.01,436){\rule{1.200pt}{4.095pt}}
\multiput(956.51,436.00)(1.000,8.500){2}{\rule{1.200pt}{2.048pt}}
\put(958.01,453){\rule{1.200pt}{1.204pt}}
\multiput(957.51,453.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(961,456.01){\rule{0.241pt}{1.200pt}}
\multiput(961.00,455.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(960.51,432){\rule{1.200pt}{6.504pt}}
\multiput(959.51,445.50)(2.000,-13.500){2}{\rule{1.200pt}{3.252pt}}
\put(962.01,425){\rule{1.200pt}{1.686pt}}
\multiput(961.51,428.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(963.01,402){\rule{1.200pt}{5.541pt}}
\multiput(962.51,413.50)(1.000,-11.500){2}{\rule{1.200pt}{2.770pt}}
\put(964.01,364){\rule{1.200pt}{9.154pt}}
\multiput(963.51,383.00)(1.000,-19.000){2}{\rule{1.200pt}{4.577pt}}
\put(965.01,364){\rule{1.200pt}{2.650pt}}
\multiput(964.51,364.00)(1.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(966.01,349){\rule{1.200pt}{6.263pt}}
\multiput(965.51,362.00)(1.000,-13.000){2}{\rule{1.200pt}{3.132pt}}
\put(967.01,340){\rule{1.200pt}{2.168pt}}
\multiput(966.51,344.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(968.01,340){\rule{1.200pt}{5.059pt}}
\multiput(967.51,340.00)(1.000,10.500){2}{\rule{1.200pt}{2.529pt}}
\put(969.01,359){\rule{1.200pt}{0.482pt}}
\multiput(968.51,360.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(972,355.51){\rule{0.482pt}{1.200pt}}
\multiput(972.00,356.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(972.01,357){\rule{1.200pt}{0.482pt}}
\multiput(971.51,357.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(973.01,359){\rule{1.200pt}{4.336pt}}
\multiput(972.51,359.00)(1.000,9.000){2}{\rule{1.200pt}{2.168pt}}
\put(974.01,377){\rule{1.200pt}{0.964pt}}
\multiput(973.51,377.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(975.01,381){\rule{1.200pt}{4.577pt}}
\multiput(974.51,381.00)(1.000,9.500){2}{\rule{1.200pt}{2.289pt}}
\put(976.01,400){\rule{1.200pt}{2.891pt}}
\multiput(975.51,400.00)(1.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\put(977.01,408){\rule{1.200pt}{0.964pt}}
\multiput(976.51,410.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(978.01,408){\rule{1.200pt}{1.204pt}}
\multiput(977.51,408.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(979.01,413){\rule{1.200pt}{0.964pt}}
\multiput(978.51,413.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(980.01,417){\rule{1.200pt}{2.168pt}}
\multiput(979.51,417.00)(1.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(981.01,405){\rule{1.200pt}{5.059pt}}
\multiput(980.51,415.50)(1.000,-10.500){2}{\rule{1.200pt}{2.529pt}}
\put(982.01,393){\rule{1.200pt}{2.891pt}}
\multiput(981.51,399.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(983.01,386){\rule{1.200pt}{1.686pt}}
\multiput(982.51,389.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(984.01,380){\rule{1.200pt}{1.445pt}}
\multiput(983.51,383.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(985.01,380){\rule{1.200pt}{6.263pt}}
\multiput(984.51,380.00)(1.000,13.000){2}{\rule{1.200pt}{3.132pt}}
\put(986.01,406){\rule{1.200pt}{0.964pt}}
\multiput(985.51,406.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(987.01,410){\rule{1.200pt}{0.482pt}}
\multiput(986.51,410.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(988.01,417){\rule{1.200pt}{1.204pt}}
\multiput(987.51,417.00)(1.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(989.01,416){\rule{1.200pt}{1.445pt}}
\multiput(988.51,419.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(990.01,414){\rule{1.200pt}{0.482pt}}
\multiput(989.51,415.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(991.01,412){\rule{1.200pt}{0.482pt}}
\multiput(990.51,413.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(992.01,405){\rule{1.200pt}{1.686pt}}
\multiput(991.51,408.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(993.01,397){\rule{1.200pt}{1.927pt}}
\multiput(992.51,401.00)(1.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(994.01,397){\rule{1.200pt}{0.723pt}}
\multiput(993.51,397.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(995.01,397){\rule{1.200pt}{0.723pt}}
\multiput(994.51,398.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(996.01,375){\rule{1.200pt}{5.300pt}}
\multiput(995.51,386.00)(1.000,-11.000){2}{\rule{1.200pt}{2.650pt}}
\put(990.0,412.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(997.01,368){\rule{1.200pt}{1.445pt}}
\multiput(996.51,368.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(998.01,374){\rule{1.200pt}{1.686pt}}
\multiput(997.51,374.00)(1.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(999.01,381){\rule{1.200pt}{1.686pt}}
\multiput(998.51,381.00)(1.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(999.0,368.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(1003,386.01){\rule{0.241pt}{1.200pt}}
\multiput(1003.00,385.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1002.01,389){\rule{1.200pt}{1.445pt}}
\multiput(1001.51,389.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1002.0,388.0){\usebox{\plotpoint}}
\put(1003.01,388){\rule{1.200pt}{0.482pt}}
\multiput(1002.51,389.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(1004.01,388){\rule{1.200pt}{1.445pt}}
\multiput(1003.51,388.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1005.01,385){\rule{1.200pt}{2.168pt}}
\multiput(1004.51,389.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1006.01,373){\rule{1.200pt}{2.891pt}}
\multiput(1005.51,379.00)(1.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(1005.0,390.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(1007.01,369){\rule{1.200pt}{1.927pt}}
\multiput(1006.51,369.00)(1.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1008.01,360){\rule{1.200pt}{4.095pt}}
\multiput(1007.51,368.50)(1.000,-8.500){2}{\rule{1.200pt}{2.048pt}}
\put(1009.01,360){\rule{1.200pt}{3.132pt}}
\multiput(1008.51,360.00)(1.000,6.500){2}{\rule{1.200pt}{1.566pt}}
\put(1010.01,357){\rule{1.200pt}{3.854pt}}
\multiput(1009.51,365.00)(1.000,-8.000){2}{\rule{1.200pt}{1.927pt}}
\put(1009.0,369.0){\usebox{\plotpoint}}
\put(1011.01,352){\rule{1.200pt}{0.482pt}}
\multiput(1010.51,353.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(1012.01,352){\rule{1.200pt}{1.686pt}}
\multiput(1011.51,352.00)(1.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1013.01,359){\rule{1.200pt}{1.445pt}}
\multiput(1012.51,359.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1013.0,354.0){\usebox{\plotpoint}}
\put(1014.01,346){\rule{1.200pt}{0.723pt}}
\multiput(1013.51,347.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1015.01,346){\rule{1.200pt}{2.891pt}}
\multiput(1014.51,346.00)(1.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\put(1016.01,358){\rule{1.200pt}{0.964pt}}
\multiput(1015.51,358.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1016.0,349.0){\rule[-0.600pt]{1.200pt}{3.854pt}}
\put(1017.01,349){\rule{1.200pt}{2.650pt}}
\multiput(1016.51,354.50)(1.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1018.01,349){\rule{1.200pt}{1.927pt}}
\multiput(1017.51,349.00)(1.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1019.0,360.0){\usebox{\plotpoint}}
\put(1021,357){\usebox{\plotpoint}}
\put(1019.01,357){\rule{1.200pt}{2.650pt}}
\multiput(1018.51,357.00)(1.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1022,365.01){\rule{0.241pt}{1.200pt}}
\multiput(1022.00,365.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1023,364.01){\rule{0.241pt}{1.200pt}}
\multiput(1023.00,364.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1024,366){\usebox{\plotpoint}}
\put(1022.01,360){\rule{1.200pt}{1.445pt}}
\multiput(1021.51,363.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1023.01,360){\rule{1.200pt}{0.482pt}}
\multiput(1022.51,360.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(1024.01,349){\rule{1.200pt}{0.723pt}}
\multiput(1023.51,349.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1025.01,343){\rule{1.200pt}{2.168pt}}
\multiput(1024.51,347.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1026.0,349.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(1026.01,343){\rule{1.200pt}{1.445pt}}
\multiput(1025.51,346.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1027.01,332){\rule{1.200pt}{2.650pt}}
\multiput(1026.51,337.50)(1.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1028.01,332){\rule{1.200pt}{1.445pt}}
\multiput(1027.51,332.00)(1.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1028.0,343.0){\rule[-0.600pt]{1.200pt}{1.445pt}}
\put(1031,362.01){\rule{0.241pt}{1.200pt}}
\multiput(1031.00,362.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1030.01,364){\rule{1.200pt}{0.482pt}}
\multiput(1029.51,364.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(1031.0,338.0){\rule[-0.600pt]{1.200pt}{6.504pt}}
\put(1031.01,368){\rule{1.200pt}{0.482pt}}
\multiput(1030.51,368.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(1033.0,366.0){\usebox{\plotpoint}}
\put(1032.01,365){\rule{1.200pt}{0.723pt}}
\multiput(1031.51,366.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1033.01,362){\rule{1.200pt}{0.723pt}}
\multiput(1032.51,363.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1034.0,368.0){\usebox{\plotpoint}}
\put(1034.01,359){\rule{1.200pt}{2.409pt}}
\multiput(1033.51,359.00)(1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1035.01,363){\rule{1.200pt}{1.445pt}}
\multiput(1034.51,366.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1036.0,359.0){\usebox{\plotpoint}}
\put(1036.01,364){\rule{1.200pt}{0.723pt}}
\multiput(1035.51,365.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1037.01,360){\rule{1.200pt}{0.964pt}}
\multiput(1036.51,362.00)(1.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1038.0,363.0){\usebox{\plotpoint}}
\put(1038.01,364){\rule{1.200pt}{2.168pt}}
\multiput(1037.51,364.00)(1.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1040.0,360.0){\usebox{\plotpoint}}
\put(1041,379.01){\rule{0.241pt}{1.200pt}}
\multiput(1041.00,378.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1041.0,373.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(1042,382){\usebox{\plotpoint}}
\end{picture}
